The Complete Search for the Supersymmetric Pati-Salam Models from Intersecting D6-Branes

We construct a systematic method to build all the possible three-family ${\cal N}=1$ supersymmetric Pati-Salam models from Type IIA orientifolds on $\mathbb{T}^6/(\mathbb{Z}_2\times \mathbb{Z}_2)$ with intersecting D6-branes, in which the $SU(4)_C\times SU(2)_L \times SU(2)_R $ gauge symmetry can be broken down to the $SU(3)_C \times SU(2)_L \times U(1)_Y$ Standard Model gauge symmetry by the D-brane splitting and supersymmetry preserving Higgs mechanism. This is essentially achieved by solving all the common solutions for the RR tadpole cancellation conditions, ${\cal N}=1$ supersymmetry conditions, and three generation conditions with deterministic algorithm. We find that there are $202752$ possible supersymmetric Pati-Salam models in total, and show that there are only $33$ independent models with different gauge coupling relations at string scale after modding out equivalent relations, such as T-dualities, etc. In particular, there is one and only one independent model which has gauge coupling unification. Furthermore, one can construct other types of intersecting D-brane models utilizing such deterministic algorithm, and therefore we suggest a brand new method for D-brane model building.

==> (inline-0) <==
\begin{tabular}{|c||c|c||c|c|c|c|c|c|c|c|c|c|}
			\hline\rm{model} \ref{tb:model1} & \multicolumn{12}{c|}{$U(4)\times U(2)_L\times U(2)_R\times USp(2)^4 $}\\
			\hline \hline			\rm{stack} & $N$ & $(n^1,l^1)\times(n^2,l^2)\times(n^3,l^3)$ & $n_{\Ysymm}$& $n_{\Yasymm}$ & $b$ & $b'$ & $c$ & $c'$ & 1 & 2 & 3 & 4\\
			\hline
			$a$ & 8 & $(1,1)\times (1,0)\times (1,-1)$ & 0 & 0  & 3 & 0 & 0 & -3 & 0 & 1 & 0 & -1\\
			$b$ & 4 & $(-1,0)\times (-1,3)\times (1,1)$ & 2 & -2  & - & - & 0 & 0 & 0 & 0 & -3 & 1\\
			$c$ & 4 & $(0,1)\times (-1,3)\times (-1,1)$ & 2 & -2  & - & - & - & - & -3 & 1 & 0 & 0\\
			\hline
			1 & 2 & $(1, 0)\times (1, 0)\times (2, 0)$& \multicolumn{10}{c|}{$x_A = \frac{1}{3}x_B = x_C = \frac{1}{3}x_D$}\\
			2 & 2 & $(1, 0)\times (0, -1)\times (0, 2)$& \multicolumn{10}{c|}{$\beta^g_1=-3$, $\beta^g_2=-3$, $\beta^g_3=-3$, $\beta^g_4=-3$}\\
			3 & 2 & $(0, -1)\times (1, 0)\times (0, 2)$& \multicolumn{10}{c|}{$\chi_1=1$, $\chi_2=\frac{1}{3}$, $\chi_3=2$}\\
			4 & 2 & $(0, -1)\times (0, 1)\times (2, 0)$& \multicolumn{10}{c|}{}\\
			\hline
		\end{tabular}
\begin{tabular}{|c||c|c||c|c|c|c|c|c|c|c|}
			\hline\rm{model} \ref{tb:model2} & \multicolumn{10}{c|}{$U(4)\times U(2)_L\times U(2)_R\times USp(2)^2 $}\\
			\hline \hline			\rm{stack} & $N$ & $(n^1,l^1)\times(n^2,l^2)\times(n^3,l^3)$ & $n_{\Ysymm}$& $n_{\Yasymm}$ & $b$ & $b'$ & $c$ & $c'$ & 1 & 4\\
			\hline
			$a$ & 8 & $(1,-1)\times (-1,1)\times (1,-1)$ & 0 & 4  & 0 & 3 & 0 & -3 & -1 & 1\\
			$b$ & 4 & $(0,1)\times (-2,1)\times (-1,1)$ & -1 & 1  & - & - & 0 & -1 & -1 & 0\\
			$c$ & 4 & $(-1,0)\times (5,2)\times (-1,1)$ & 3 & -3  & - & - & - & - & 0 & -5\\
			\hline
			1 & 2 & $(1, 0)\times (1, 0)\times (2, 0)$& \multicolumn{8}{c|}{$x_A = 2x_B = \frac{14}{5}x_C = 7x_D$}\\
			4 & 2 & $(0, -1)\times (0, 1)\times (2, 0)$& \multicolumn{8}{c|}{$\beta^g_1=-3$, $\beta^g_4=1$}\\
			& & & \multicolumn{8}{c|}{$\chi_1=\frac{7}{\sqrt{5}}$, $\chi_2=\sqrt{5}$, $\chi_3=\frac{4}{\sqrt{5}}$}\\
			\hline
		\end{tabular}
\begin{tabular}{|c||c|c||c|c|c|c|c|c|c|c|}
			\hline\rm{model} \ref{tb:model3} & \multicolumn{10}{c|}{$U(4)\times U(2)_L\times U(2)_R\times USp(2)^2 $}\\
			\hline \hline			\rm{stack} & $N$ & $(n^1,l^1)\times(n^2,l^2)\times(n^3,l^3)$ & $n_{\Ysymm}$& $n_{\Yasymm}$ & $b$ & $b'$ & $c$ & $c'$ & 1 & 4\\
			\hline
			$a$ & 8 & $(-1,-1)\times (1,1)\times (1,1)$ & 0 & -4  & 0 & 3 & 0 & -3 & 1 & -1\\
			$b$ & 4 & $(-5,2)\times (-1,0)\times (1,1)$ & -3 & 3  & - & - & 0 & 1 & 0 & 5\\
			$c$ & 4 & $(-2,-1)\times (0,1)\times (1,1)$ & 1 & -1  & - & - & - & - & 1 & 0\\
			\hline
			1 & 2 & $(1, 0)\times (1, 0)\times (2, 0)$& \multicolumn{8}{c|}{$x_A = \frac{14}{5}x_B = 2x_C = 7x_D$}\\
			4 & 2 & $(0, -1)\times (0, 1)\times (2, 0)$& \multicolumn{8}{c|}{$\beta^g_1=-3$, $\beta^g_4=1$}\\
			& & & \multicolumn{8}{c|}{$\chi_1=\sqrt{5}$, $\chi_2=\frac{7}{\sqrt{5}}$, $\chi_3=\frac{4}{\sqrt{5}}$}\\
			\hline
		\end{tabular}
\begin{tabular}{|c||c|c||c|c|c|c|c|c|c|c|}
			\hline\rm{model} \ref{tb:model4} & \multicolumn{10}{c|}{$U(4)\times U(2)_L\times U(2)_R\times USp(4)^2 $}\\
			\hline \hline			\rm{stack} & $N$ & $(n^1,l^1)\times(n^2,l^2)\times(n^3,l^3)$ & $n_{\Ysymm}$& $n_{\Yasymm}$ & $b$ & $b'$ & $c$ & $c'$ & 2 & 4\\
			\hline
			$a$ & 8 & $(1,1)\times (1,0)\times (1,-1)$ & 0 & 0  & 3 & 0 & 0 & -3 & 1 & -1\\
			$b$ & 4 & $(-2,1)\times (-1,1)\times (1,1)$ & -2 & -6  & - & - & 4 & 0 & -1 & 2\\
			$c$ & 4 & $(0,1)\times (-1,3)\times (-1,1)$ & 2 & -2  & - & - & - & - & 1 & 0\\
			\hline
			2 & 4 & $(1, 0)\times (0, -1)\times (0, 2)$& \multicolumn{8}{c|}{$x_A = \frac{1}{3}x_B = x_C = \frac{1}{3}x_D$}\\
			4 & 4 & $(0, -1)\times (0, 1)\times (2, 0)$& \multicolumn{8}{c|}{$\beta^g_2=-2$, $\beta^g_4=-2$}\\
			& & & \multicolumn{8}{c|}{$\chi_1=1$, $\chi_2=\frac{1}{3}$, $\chi_3=2$}\\
			\hline
		\end{tabular}
\begin{tabular}{|c||c|c||c|c|c|c|c|c|c|c|c|c|}
			\hline\rm{model} \ref{tb:model5} & \multicolumn{12}{c|}{$U(4)\times U(2)_L\times U(2)_R\times USp(2)^4 $}\\
			\hline \hline			\rm{stack} & $N$ & $(n^1,l^1)\times(n^2,l^2)\times(n^3,l^3)$ & $n_{\Ysymm}$& $n_{\Yasymm}$ & $b$ & $b'$ & $c$ & $c'$ & 1 & 2 & 3 & 4\\
			\hline
			$a$ & 8 & $(1,1)\times (1,0)\times (1,-1)$ & 0 & 0  & 2 & 1 & 0 & -3 & 0 & 1 & 0 & -1\\
			$b$ & 4 & $(-1,0)\times (-1,1)\times (1,3)$ & -2 & 2  & - & - & 4 & 4 & 0 & 0 & -1 & 3\\
			$c$ & 4 & $(0,1)\times (-1,3)\times (-1,1)$ & 2 & -2  & - & - & - & - & -3 & 1 & 0 & 0\\
			\hline
			1 & 2 & $(1, 0)\times (1, 0)\times (2, 0)$& \multicolumn{10}{c|}{$x_A = \frac{1}{3}x_B = \frac{1}{9}x_C = \frac{1}{3}x_D$}\\
			2 & 2 & $(1, 0)\times (0, -1)\times (0, 2)$& \multicolumn{10}{c|}{$\beta^g_1=-3$, $\beta^g_2=-3$, $\beta^g_3=-5$, $\beta^g_4=-1$}\\
			3 & 2 & $(0, -1)\times (1, 0)\times (0, 2)$& \multicolumn{10}{c|}{$\chi_1=\frac{1}{3}$, $\chi_2=1$, $\chi_3=\frac{2}{3}$}\\
			4 & 2 & $(0, -1)\times (0, 1)\times (2, 0)$& \multicolumn{10}{c|}{}\\
			\hline
		\end{tabular}
\begin{tabular}{|c||c|c||c|c|c|c|c|c|c|c|c|}
			\hline\rm{model} \ref{tb:model6} & \multicolumn{11}{c|}{$U(4)\times U(2)_L\times U(2)_R\times USp(2)^3 $}\\
			\hline \hline			\rm{stack} & $N$ & $(n^1,l^1)\times(n^2,l^2)\times(n^3,l^3)$ & $n_{\Ysymm}$& $n_{\Yasymm}$ & $b$ & $b'$ & $c$ & $c'$ & 2 & 3 & 4\\
			\hline
			$a$ & 8 & $(1,1)\times (1,0)\times (1,-1)$ & 0 & 0  & 3 & 0 & 0 & -3 & 1 & 0 & -1\\
			$b$ & 4 & $(-1,0)\times (-2,3)\times (1,1)$ & 1 & -1  & - & - & 3 & 0 & 0 & -3 & 2\\
			$c$ & 4 & $(0,1)\times (-1,3)\times (-1,1)$ & 2 & -2  & - & - & - & - & 1 & 0 & 0\\
			\hline
			2 & 2 & $(1, 0)\times (0, -1)\times (0, 2)$& \multicolumn{9}{c|}{$x_A = \frac{1}{3}x_B = \frac{1}{2}x_C = \frac{1}{3}x_D$}\\
			3 & 2 & $(0, -1)\times (1, 0)\times (0, 2)$& \multicolumn{9}{c|}{$\beta^g_2=-3$, $\beta^g_3=-3$, $\beta^g_4=-2$}\\
			4 & 2 & $(0, -1)\times (0, 1)\times (2, 0)$& \multicolumn{9}{c|}{$\chi_1=\frac{1}{\sqrt{2}}$, $\chi_2=\frac{\sqrt{2}}{3}$, $\chi_3=\sqrt{2}$}\\
			\hline
		\end{tabular}
\begin{tabular}{|c||c|c||c|c|c|c|c|c|c|c|}
			\hline\rm{model} \ref{tb:model7} & \multicolumn{10}{c|}{$U(4)\times U(2)_L\times U(2)_R\times USp(4)^2 $}\\
			\hline \hline			\rm{stack} & $N$ & $(n^1,l^1)\times(n^2,l^2)\times(n^3,l^3)$ & $n_{\Ysymm}$& $n_{\Yasymm}$ & $b$ & $b'$ & $c$ & $c'$ & 2 & 4\\
			\hline
			$a$ & 8 & $(1,1)\times (1,0)\times (1,-1)$ & 0 & 0  & 3 & 0 & 0 & -3 & 1 & -1\\
			$b$ & 4 & $(1,0)\times (1,-3)\times (1,1)$ & 2 & -2  & - & - & -4 & 0 & 0 & 1\\
			$c$ & 4 & $(1,2)\times (-1,1)\times (-1,1)$ & -2 & -6  & - & - & - & - & 2 & -1\\
			\hline
			2 & 4 & $(1, 0)\times (0, -1)\times (0, 2)$& \multicolumn{8}{c|}{$x_A = \frac{1}{3}x_B = x_C = \frac{1}{3}x_D$}\\
			4 & 4 & $(0, -1)\times (0, 1)\times (2, 0)$& \multicolumn{8}{c|}{$\beta^g_2=-2$, $\beta^g_4=-2$}\\
			& & & \multicolumn{8}{c|}{$\chi_1=1$, $\chi_2=\frac{1}{3}$, $\chi_3=2$}\\
			\hline
		\end{tabular}
\begin{tabular}{|c||c|c||c|c|c|c|c|c|c|}
			\hline\rm{model} \ref{tb:model8} & \multicolumn{9}{c|}{$U(4)\times U(2)_L\times U(2)_R\times USp(2) $}\\
			\hline \hline			\rm{stack} & $N$ & $(n^1,l^1)\times(n^2,l^2)\times(n^3,l^3)$ & $n_{\Ysymm}$& $n_{\Yasymm}$ & $b$ & $b'$ & $c$ & $c'$ & 3\\
			\hline
			$a$ & 8 & $(1,1)\times (1,0)\times (1,-1)$ & 0 & 0  & 3 & 0 & 0 & -3 & 0\\
			$b$ & 4 & $(2,-1)\times (1,-1)\times (1,1)$ & -2 & -6  & - & - & 8 & 0 & -2\\
			$c$ & 4 & $(-2,5)\times (0,1)\times (-1,1)$ & 3 & -3  & - & - & - & - & 2\\
			\hline
			3 & 2 & $(0, -1)\times (1, 0)\times (0, 2)$& \multicolumn{7}{c|}{$x_A = \frac{1}{6}x_B = \frac{2}{5}x_C = \frac{1}{6}x_D$}\\
			& & & \multicolumn{7}{c|}{$\beta^g_3=-2$}\\
			& & & \multicolumn{7}{c|}{$\chi_1=\sqrt{\frac{2}{5}}$, $\chi_2=\frac{\sqrt{\frac{5}{2}}}{6}$, $\chi_3=2 \sqrt{\frac{2}{5}}$}\\
			\hline
		\end{tabular}
\begin{tabular}{|c||c|c||c|c|c|c|c|c|c|c|c|}
			\hline\rm{model} \ref{tb:model9} & \multicolumn{11}{c|}{$U(4)\times U(2)_L\times U(2)_R\times USp(2)^2\times USp(4) $}\\
			\hline \hline			\rm{stack} & $N$ & $(n^1,l^1)\times(n^2,l^2)\times(n^3,l^3)$ & $n_{\Ysymm}$& $n_{\Yasymm}$ & $b$ & $b'$ & $c$ & $c'$ & 1 & 2 & 4\\
			\hline
			$a$ & 8 & $(1,-1)\times (-1,1)\times (1,-1)$ & 0 & 4  & 0 & 3 & 0 & -3 & -1 & 1 & 1\\
			$b$ & 4 & $(0,1)\times (-2,1)\times (-1,1)$ & -1 & 1  & - & - & 0 & -2 & -1 & 2 & 0\\
			$c$ & 4 & $(-1,0)\times (4,1)\times (-1,1)$ & 3 & -3  & - & - & - & - & 0 & 0 & -4\\
			\hline
			1 & 4 & $(1, 0)\times (1, 0)\times (2, 0)$& \multicolumn{9}{c|}{$x_A = 2x_B = \frac{5}{2}x_C = 10x_D$}\\
			2 & 2 & $(1, 0)\times (0, -1)\times (0, 2)$& \multicolumn{9}{c|}{$\beta^g_1=-3$, $\beta^g_2=-2$, $\beta^g_4=0$}\\
			4 & 2 & $(0, -1)\times (0, 1)\times (2, 0)$& \multicolumn{9}{c|}{$\chi_1=\frac{5}{\sqrt{2}}$, $\chi_2=2 \sqrt{2}$, $\chi_3=\sqrt{2}$}\\
			\hline
		\end{tabular}
\begin{tabular}{|c||c|c||c|c|c|c|c|c|c|c|}
			\hline\rm{model} \ref{tb:model10} & \multicolumn{10}{c|}{$U(4)\times U(2)_L\times U(2)_R\times USp(2)\times USp(4) $}\\
			\hline \hline			\rm{stack} & $N$ & $(n^1,l^1)\times(n^2,l^2)\times(n^3,l^3)$ & $n_{\Ysymm}$& $n_{\Yasymm}$ & $b$ & $b'$ & $c$ & $c'$ & 1 & 3\\
			\hline
			$a$ & 8 & $(1,1)\times (-1,0)\times (-1,1)$ & 0 & 0  & 3 & 0 & 0 & -3 & 0 & 0\\
			$b$ & 4 & $(1,0)\times (1,-3)\times (1,1)$ & 2 & -2  & - & - & 4 & 0 & 0 & -3\\
			$c$ & 4 & $(-1,4)\times (0,1)\times (-1,1)$ & 3 & -3  & - & - & - & - & -4 & 1\\
			\hline
			1 & 2 & $(1, 0)\times (1, 0)\times (2, 0)$& \multicolumn{8}{c|}{$x_A = \frac{1}{12}x_B = \frac{1}{4}x_C = \frac{1}{12}x_D$}\\
			3 & 4 & $(0, -1)\times (1, 0)\times (0, 2)$& \multicolumn{8}{c|}{$\beta^g_1=-2$, $\beta^g_3=-2$}\\
			& & & \multicolumn{8}{c|}{$\chi_1=\frac{1}{2}$, $\chi_2=\frac{1}{6}$, $\chi_3=1$}\\
			\hline
		\end{tabular}
\begin{tabular}{|c||c|c||c|c|c|c|c|c|c|}
			\hline\rm{model} \ref{tb:model11} & \multicolumn{9}{c|}{$U(4)\times U(2)_L\times U(2)_R\times USp(2) $}\\
			\hline \hline			\rm{stack} & $N$ & $(n^1,l^1)\times(n^2,l^2)\times(n^3,l^3)$ & $n_{\Ysymm}$& $n_{\Yasymm}$ & $b$ & $b'$ & $c$ & $c'$ & 3\\
			\hline
			$a$ & 8 & $(1,-1)\times (1,0)\times (1,1)$ & 0 & 0  & -3 & 6 & 0 & -3 & 0\\
			$b$ & 4 & $(-2,1)\times (0,1)\times (-5,1)$ & -9 & 9  & - & - & 0 & 8 & 10\\
			$c$ & 4 & $(-2,1)\times (-1,1)\times (1,1)$ & -2 & -6  & - & - & - & - & -2\\
			\hline
			3 & 2 & $(0, -1)\times (1, 0)\times (0, 2)$& \multicolumn{7}{c|}{$x_A = \frac{5}{6}x_B = 10x_C = \frac{5}{6}x_D$}\\
			& & & \multicolumn{7}{c|}{$\beta^g_3=6$}\\
			& & & \multicolumn{7}{c|}{$\chi_1=\sqrt{10}$, $\chi_2=\frac{\sqrt{\frac{5}{2}}}{6}$, $\chi_3=2 \sqrt{10}$}\\
			\hline
		\end{tabular}
	\end{center}
\end{table}
\begin{table}\scriptsize
	\caption{D6-brane configurations and intersection numbers of Model \ref{tb:model12}, and its MSSM gauge coupling relation is $g^2_a=\frac{4}{9}g^2_b=\frac{10}{9}g^2_c=\frac{50}{47}(\frac{5}{3}g^2_Y)=\frac{16}{27} 2^{3/4} \sqrt{5} \pi  e^{\phi ^4}$.}
	\label{tb:model12}
	\begin{center}
		\begin{tabular}{|c||c|c||c|c|c|c|c|c|c|c|c|}
			\hline\rm{model} \ref{tb:model12} & \multicolumn{11}{c|}{$U(4)\times U(2)_L\times U(2)_R\times USp(2)^2\times USp(4) $}\\
			\hline \hline			\rm{stack} & $N$ & $(n^1,l^1)\times(n^2,l^2)\times(n^3,l^3)$ & $n_{\Ysymm}$& $n_{\Yasymm}$ & $b$ & $b'$ & $c$ & $c'$ & 1 & 3 & 4\\
			\hline
			$a$ & 8 & $(-1,-1)\times (1,1)\times (1,1)$ & 0 & -4  & 0 & 3 & 0 & -3 & 1 & -1 & -1\\
			$b$ & 4 & $(-4,1)\times (-1,0)\times (1,1)$ & -3 & 3  & - & - & 0 & 2 & 0 & 0 & 4\\
			$c$ & 4 & $(-2,-1)\times (0,1)\times (1,1)$ & 1 & -1  & - & - & - & - & 1 & -2 & 0\\
			\hline
			1 & 4 & $(1, 0)\times (1, 0)\times (2, 0)$& \multicolumn{9}{c|}{$x_A = \frac{5}{2}x_B = 2x_C = 10x_D$}\\
			3 & 2 & $(0, -1)\times (1, 0)\times (0, 2)$& \multicolumn{9}{c|}{$\beta^g_1=-3$, $\beta^g_3=-2$, $\beta^g_4=0$}\\
			4 & 2 & $(0, -1)\times (0, 1)\times (2, 0)$& \multicolumn{9}{c|}{$\chi_1=2 \sqrt{2}$, $\chi_2=\frac{5}{\sqrt{2}}$, $\chi_3=\sqrt{2}$}\\
			\hline
		\end{tabular}
\begin{tabular}{|c||c|c||c|c|c|c|c|c|c|}
			\hline\rm{model} \ref{tb:model13} & \multicolumn{9}{c|}{$U(4)\times U(2)_L\times U(2)_R\times USp(4) $}\\
			\hline \hline			\rm{stack} & $N$ & $(n^1,l^1)\times(n^2,l^2)\times(n^3,l^3)$ & $n_{\Ysymm}$& $n_{\Yasymm}$ & $b$ & $b'$ & $c$ & $c'$ & 3\\
			\hline
			$a$ & 8 & $(1,1)\times (-1,0)\times (-1,1)$ & 0 & 0  & 3 & 0 & 0 & -3 & 0\\
			$b$ & 4 & $(1,0)\times (2,-3)\times (1,1)$ & 1 & -1  & - & - & 8 & 0 & -3\\
			$c$ & 4 & $(-1,4)\times (0,1)\times (-1,1)$ & 3 & -3  & - & - & - & - & 1\\
			\hline
			3 & 4 & $(0, -1)\times (1, 0)\times (0, 2)$& \multicolumn{7}{c|}{$x_A = \frac{1}{6}x_B = \frac{1}{4}x_C = \frac{1}{6}x_D$}\\
			& & & \multicolumn{7}{c|}{$\beta^g_3=-2$}\\
			& & & \multicolumn{7}{c|}{$\chi_1=\frac{1}{2}$, $\chi_2=\frac{1}{3}$, $\chi_3=1$}\\
			\hline
		\end{tabular}
\begin{tabular}{|c||c|c||c|c|c|c|c|c|c|c|c|}
			\hline\rm{model} \ref{tb:model14} & \multicolumn{11}{c|}{$U(4)\times U(2)_L\times U(2)_R\times USp(2)^3 $}\\
			\hline \hline			\rm{stack} & $N$ & $(n^1,l^1)\times(n^2,l^2)\times(n^3,l^3)$ & $n_{\Ysymm}$& $n_{\Yasymm}$ & $b$ & $b'$ & $c$ & $c'$ & 1 & 2 & 4\\
			\hline
			$a$ & 8 & $(1,1)\times (1,0)\times (1,-1)$ & 0 & 0  & 3 & 0 & 0 & -3 & 0 & 1 & -1\\
			$b$ & 4 & $(-1,0)\times (-1,3)\times (1,1)$ & 2 & -2  & - & - & -3 & 0 & 0 & 0 & 1\\
			$c$ & 4 & $(0,1)\times (-2,3)\times (-1,1)$ & 1 & -1  & - & - & - & - & -3 & 2 & 0\\
			\hline
			1 & 2 & $(1, 0)\times (1, 0)\times (2, 0)$& \multicolumn{9}{c|}{$x_A = \frac{2}{3}x_B = 2x_C = \frac{2}{3}x_D$}\\
			2 & 2 & $(1, 0)\times (0, -1)\times (0, 2)$& \multicolumn{9}{c|}{$\beta^g_1=-3$, $\beta^g_2=-2$, $\beta^g_4=-3$}\\
			4 & 2 & $(0, -1)\times (0, 1)\times (2, 0)$& \multicolumn{9}{c|}{$\chi_1=\sqrt{2}$, $\chi_2=\frac{\sqrt{2}}{3}$, $\chi_3=2 \sqrt{2}$}\\
			\hline
		\end{tabular}
\begin{tabular}{|c||c|c||c|c|c|c|c|c|c|c|}
			\hline\rm{model} \ref{tb:model15} & \multicolumn{10}{c|}{$U(4)\times U(2)_L\times U(2)_R\times USp(2)^2 $}\\
			\hline \hline			\rm{stack} & $N$ & $(n^1,l^1)\times(n^2,l^2)\times(n^3,l^3)$ & $n_{\Ysymm}$& $n_{\Yasymm}$ & $b$ & $b'$ & $c$ & $c'$ & 2 & 4\\
			\hline
			$a$ & 8 & $(1,1)\times (1,0)\times (1,-1)$ & 0 & 0  & 3 & 0 & 0 & -3 & 1 & -1\\
			$b$ & 4 & $(-1,0)\times (-2,3)\times (1,1)$ & 1 & -1  & - & - & 0 & 0 & 0 & 2\\
			$c$ & 4 & $(0,1)\times (-2,3)\times (-1,1)$ & 1 & -1  & - & - & - & - & 2 & 0\\
			\hline
			2 & 2 & $(1, 0)\times (0, -1)\times (0, 2)$& \multicolumn{8}{c|}{$x_A = \frac{2}{3}x_B = x_C = \frac{2}{3}x_D$}\\
			4 & 2 & $(0, -1)\times (0, 1)\times (2, 0)$& \multicolumn{8}{c|}{$\beta^g_2=-2$, $\beta^g_4=-2$}\\
			& & & \multicolumn{8}{c|}{$\chi_1=1$, $\chi_2=\frac{2}{3}$, $\chi_3=2$}\\
			\hline
		\end{tabular}
\begin{tabular}{|c||c|c||c|c|c|c|c|c|c|c|c|}
			\hline\rm{model} \ref{tb:model16} & \multicolumn{11}{c|}{$U(4)\times U(2)_L\times U(2)_R\times USp(2)^3 $}\\
			\hline \hline			\rm{stack} & $N$ & $(n^1,l^1)\times(n^2,l^2)\times(n^3,l^3)$ & $n_{\Ysymm}$& $n_{\Yasymm}$ & $b$ & $b'$ & $c$ & $c'$ & 2 & 3 & 4\\
			\hline
			$a$ & 8 & $(1,1)\times (1,0)\times (1,-1)$ & 0 & 0  & 2 & 1 & 0 & -3 & 1 & 0 & -1\\
			$b$ & 4 & $(-1,0)\times (-2,1)\times (1,3)$ & -5 & 5  & - & - & 10 & 7 & 0 & -1 & 6\\
			$c$ & 4 & $(0,1)\times (-1,3)\times (-1,1)$ & 2 & -2  & - & - & - & - & 1 & 0 & 0\\
			\hline
			2 & 2 & $(1, 0)\times (0, -1)\times (0, 2)$& \multicolumn{9}{c|}{$x_A = \frac{1}{3}x_B = \frac{1}{18}x_C = \frac{1}{3}x_D$}\\
			3 & 2 & $(0, -1)\times (1, 0)\times (0, 2)$& \multicolumn{9}{c|}{$\beta^g_2=-3$, $\beta^g_3=-5$, $\beta^g_4=2$}\\
			4 & 2 & $(0, -1)\times (0, 1)\times (2, 0)$& \multicolumn{9}{c|}{$\chi_1=\frac{1}{3 \sqrt{2}}$, $\chi_2=\sqrt{2}$, $\chi_3=\frac{\sqrt{2}}{3}$}\\
			\hline
		\end{tabular}
\begin{tabular}{|c||c|c||c|c|c|c|c|c|c|}
			\hline\rm{model} \ref{tb:model17} & \multicolumn{9}{c|}{$U(4)\times U(2)_L\times U(2)_R\times USp(2) $}\\
			\hline \hline			\rm{stack} & $N$ & $(n^1,l^1)\times(n^2,l^2)\times(n^3,l^3)$ & $n_{\Ysymm}$& $n_{\Yasymm}$ & $b$ & $b'$ & $c$ & $c'$ & 3\\
			\hline
			$a$ & 8 & $(1,-1)\times (1,0)\times (1,1)$ & 0 & 0  & 3 & 0 & 0 & -3 & 0\\
			$b$ & 4 & $(-2,5)\times (0,1)\times (-1,1)$ & 3 & -3  & - & - & -8 & 0 & 2\\
			$c$ & 4 & $(-2,1)\times (-1,1)\times (1,1)$ & -2 & -6  & - & - & - & - & -2\\
			\hline
			3 & 2 & $(0, -1)\times (1, 0)\times (0, 2)$& \multicolumn{7}{c|}{$x_A = \frac{1}{6}x_B = \frac{2}{5}x_C = \frac{1}{6}x_D$}\\
			& & & \multicolumn{7}{c|}{$\beta^g_3=-2$}\\
			& & & \multicolumn{7}{c|}{$\chi_1=\sqrt{\frac{2}{5}}$, $\chi_2=\frac{\sqrt{\frac{5}{2}}}{6}$, $\chi_3=2 \sqrt{\frac{2}{5}}$}\\
			\hline
		\end{tabular}
\begin{tabular}{|c||c|c||c|c|c|c|c|c|c|c|}
			\hline\rm{model} \ref{tb:model18} & \multicolumn{10}{c|}{$U(4)\times U(2)_L\times U(2)_R\times USp(2)\times USp(4) $}\\
			\hline \hline			\rm{stack} & $N$ & $(n^1,l^1)\times(n^2,l^2)\times(n^3,l^3)$ & $n_{\Ysymm}$& $n_{\Yasymm}$ & $b$ & $b'$ & $c$ & $c'$ & 1 & 4\\
			\hline
			$a$ & 8 & $(1,-1)\times (-2,1)\times (1,-1)$ & 0 & 8  & 0 & 3 & 0 & -3 & -1 & 2\\
			$b$ & 4 & $(-2,1)\times (1,1)\times (-1,1)$ & -2 & -6  & - & - & 0 & -2 & -1 & -2\\
			$c$ & 4 & $(-4,-1)\times (1,0)\times (-1,1)$ & 3 & -3  & - & - & - & - & 0 & -4\\
			\hline
			1 & 4 & $(1, 0)\times (1, 0)\times (2, 0)$& \multicolumn{8}{c|}{$x_A = \frac{13}{2}x_B = \frac{13}{8}x_C = 26x_D$}\\
			4 & 2 & $(0, -1)\times (0, 1)\times (2, 0)$& \multicolumn{8}{c|}{$\beta^g_1=-3$, $\beta^g_4=4$}\\
			& & & \multicolumn{8}{c|}{$\chi_1=\sqrt{\frac{13}{2}}$, $\chi_2=2 \sqrt{26}$, $\chi_3=\frac{\sqrt{\frac{13}{2}}}{2}$}\\
			\hline
		\end{tabular}
\begin{tabular}{|c||c|c||c|c|c|c|c|c|c|c|c|}
			\hline\rm{model} \ref{tb:model19} & \multicolumn{11}{c|}{$U(4)\times U(2)_L\times U(2)_R\times USp(2)^3 $}\\
			\hline \hline			\rm{stack} & $N$ & $(n^1,l^1)\times(n^2,l^2)\times(n^3,l^3)$ & $n_{\Ysymm}$& $n_{\Yasymm}$ & $b$ & $b'$ & $c$ & $c'$ & 2 & 3 & 4\\
			\hline
			$a$ & 8 & $(1,1)\times (1,0)\times (1,-1)$ & 0 & 0  & 3 & 0 & 0 & -3 & 1 & 0 & -1\\
			$b$ & 4 & $(2,-1)\times (1,-1)\times (1,1)$ & -2 & -6  & - & - & 7 & 0 & -1 & -2 & 2\\
			$c$ & 4 & $(-1,4)\times (0,1)\times (-1,1)$ & 3 & -3  & - & - & - & - & 0 & 1 & 0\\
			\hline
			2 & 2 & $(1, 0)\times (0, -1)\times (0, 2)$& \multicolumn{9}{c|}{$x_A = \frac{1}{9}x_B = \frac{1}{4}x_C = \frac{1}{9}x_D$}\\
			3 & 2 & $(0, -1)\times (1, 0)\times (0, 2)$& \multicolumn{9}{c|}{$\beta^g_2=-3$, $\beta^g_3=-3$, $\beta^g_4=-2$}\\
			4 & 2 & $(0, -1)\times (0, 1)\times (2, 0)$& \multicolumn{9}{c|}{$\chi_1=\frac{1}{2}$, $\chi_2=\frac{2}{9}$, $\chi_3=1$}\\
			\hline
		\end{tabular}
\begin{tabular}{|c||c|c||c|c|c|c|c|c|c|c|}
			\hline\rm{model} \ref{tb:model20} & \multicolumn{10}{c|}{$U(4)\times U(2)_L\times U(2)_R\times USp(2)\times USp(4) $}\\
			\hline \hline			\rm{stack} & $N$ & $(n^1,l^1)\times(n^2,l^2)\times(n^3,l^3)$ & $n_{\Ysymm}$& $n_{\Yasymm}$ & $b$ & $b'$ & $c$ & $c'$ & 1 & 3\\
			\hline
			$a$ & 8 & $(-1,1)\times (-1,0)\times (1,1)$ & 0 & 0  & 3 & 0 & 0 & -3 & 0 & 0\\
			$b$ & 4 & $(-1,4)\times (0,1)\times (-1,1)$ & 3 & -3  & - & - & -4 & 0 & -4 & 1\\
			$c$ & 4 & $(1,0)\times (1,-3)\times (1,1)$ & 2 & -2  & - & - & - & - & 0 & -3\\
			\hline
			1 & 2 & $(1, 0)\times (1, 0)\times (2, 0)$& \multicolumn{8}{c|}{$x_A = \frac{1}{12}x_B = \frac{1}{4}x_C = \frac{1}{12}x_D$}\\
			3 & 4 & $(0, -1)\times (1, 0)\times (0, 2)$& \multicolumn{8}{c|}{$\beta^g_1=-2$, $\beta^g_3=-2$}\\
			& & & \multicolumn{8}{c|}{$\chi_1=\frac{1}{2}$, $\chi_2=\frac{1}{6}$, $\chi_3=1$}\\
			\hline
		\end{tabular}
\begin{tabular}{|c||c|c||c|c|c|c|c|c|c|}
			\hline\rm{model} \ref{tb:model21} & \multicolumn{9}{c|}{$U(4)\times U(2)_L\times U(2)_R\times USp(4) $}\\
			\hline \hline			\rm{stack} & $N$ & $(n^1,l^1)\times(n^2,l^2)\times(n^3,l^3)$ & $n_{\Ysymm}$& $n_{\Yasymm}$ & $b$ & $b'$ & $c$ & $c'$ & 4\\
			\hline
			$a$ & 8 & $(-2,1)\times (-1,0)\times (1,1)$ & -1 & 1  & 3 & 0 & 0 & -3 & 2\\
			$b$ & 4 & $(-1,2)\times (-1,1)\times (-1,1)$ & 2 & 6  & - & - & 4 & 0 & 1\\
			$c$ & 4 & $(1,0)\times (1,-3)\times (1,1)$ & 2 & -2  & - & - & - & - & 1\\
			\hline
			4 & 4 & $(0, -1)\times (0, 1)\times (2, 0)$& \multicolumn{7}{c|}{$x_A = \frac{4}{3}x_B = 8x_C = \frac{8}{3}x_D$}\\
			& & & \multicolumn{7}{c|}{$\beta^g_4=0$}\\
			& & & \multicolumn{7}{c|}{$\chi_1=4$, $\chi_2=\frac{2}{3}$, $\chi_3=4$}\\
			\hline
		\end{tabular}
\begin{tabular}{|c||c|c||c|c|c|c|c|c|c|c|c|}
			\hline\rm{model} \ref{tb:model22} & \multicolumn{11}{c|}{$U(4)\times U(2)_L\times U(2)_R\times USp(2)^3 $}\\
			\hline \hline			\rm{stack} & $N$ & $(n^1,l^1)\times(n^2,l^2)\times(n^3,l^3)$ & $n_{\Ysymm}$& $n_{\Yasymm}$ & $b$ & $b'$ & $c$ & $c'$ & 1 & 2 & 4\\
			\hline
			$a$ & 8 & $(1,1)\times (1,0)\times (1,-1)$ & 0 & 0  & 2 & 1 & 0 & -3 & 0 & 1 & -1\\
			$b$ & 4 & $(-1,0)\times (-1,1)\times (1,3)$ & -2 & 2  & - & - & 2 & 5 & 0 & 0 & 3\\
			$c$ & 4 & $(0,1)\times (-2,3)\times (-1,1)$ & 1 & -1  & - & - & - & - & -3 & 2 & 0\\
			\hline
			1 & 2 & $(1, 0)\times (1, 0)\times (2, 0)$& \multicolumn{9}{c|}{$x_A = \frac{2}{3}x_B = \frac{2}{9}x_C = \frac{2}{3}x_D$}\\
			2 & 2 & $(1, 0)\times (0, -1)\times (0, 2)$& \multicolumn{9}{c|}{$\beta^g_1=-3$, $\beta^g_2=-2$, $\beta^g_4=-1$}\\
			4 & 2 & $(0, -1)\times (0, 1)\times (2, 0)$& \multicolumn{9}{c|}{$\chi_1=\frac{\sqrt{2}}{3}$, $\chi_2=\sqrt{2}$, $\chi_3=\frac{2 \sqrt{2}}{3}$}\\
			\hline
		\end{tabular}
\begin{tabular}{|c||c|c||c|c|c|c|c|c|c|c|}
			\hline\rm{model} \ref{tb:model23} & \multicolumn{10}{c|}{$U(4)\times U(2)_L\times U(2)_R\times USp(2)^2 $}\\
			\hline \hline			\rm{stack} & $N$ & $(n^1,l^1)\times(n^2,l^2)\times(n^3,l^3)$ & $n_{\Ysymm}$& $n_{\Yasymm}$ & $b$ & $b'$ & $c$ & $c'$ & 1 & 4\\
			\hline
			$a$ & 8 & $(-1,-1)\times (1,1)\times (1,1)$ & 0 & -4  & 3 & 0 & 0 & -3 & 1 & -1\\
			$b$ & 4 & $(-2,1)\times (2,1)\times (-1,1)$ & -3 & -13  & - & - & 7 & 0 & -1 & -4\\
			$c$ & 4 & $(1,-4)\times (1,0)\times (1,1)$ & 3 & -3  & - & - & - & - & 0 & 1\\
			\hline
			1 & 2 & $(1, 0)\times (1, 0)\times (2, 0)$& \multicolumn{8}{c|}{$x_A = 28x_B = \frac{28}{23}x_C = 7x_D$}\\
			4 & 2 & $(0, -1)\times (0, 1)\times (2, 0)$& \multicolumn{8}{c|}{$\beta^g_1=-3$, $\beta^g_4=1$}\\
			& & & \multicolumn{8}{c|}{$\chi_1=\sqrt{\frac{7}{23}}$, $\chi_2=\sqrt{161}$, $\chi_3=8 \sqrt{\frac{7}{23}}$}\\
			\hline
		\end{tabular}
\begin{tabular}{|c||c|c||c|c|c|c|c|c|c|}
			\hline\rm{model} \ref{tb:model24} & \multicolumn{9}{c|}{$U(4)\times U(2)_L\times U(2)_R\times USp(4) $}\\
			\hline \hline			\rm{stack} & $N$ & $(n^1,l^1)\times(n^2,l^2)\times(n^3,l^3)$ & $n_{\Ysymm}$& $n_{\Yasymm}$ & $b$ & $b'$ & $c$ & $c'$ & 3\\
			\hline
			$a$ & 8 & $(-1,1)\times (-1,0)\times (1,1)$ & 0 & 0  & 3 & 0 & 0 & -3 & 0\\
			$b$ & 4 & $(-1,4)\times (0,1)\times (-1,1)$ & 3 & -3  & - & - & -8 & 0 & 1\\
			$c$ & 4 & $(1,0)\times (2,-3)\times (1,1)$ & 1 & -1  & - & - & - & - & -3\\
			\hline
			3 & 4 & $(0, -1)\times (1, 0)\times (0, 2)$& \multicolumn{7}{c|}{$x_A = \frac{1}{6}x_B = \frac{1}{4}x_C = \frac{1}{6}x_D$}\\
			& & & \multicolumn{7}{c|}{$\beta^g_3=-2$}\\
			& & & \multicolumn{7}{c|}{$\chi_1=\frac{1}{2}$, $\chi_2=\frac{1}{3}$, $\chi_3=1$}\\
			\hline
		\end{tabular}
\begin{tabular}{|c||c|c||c|c|c|c|c|c|c|c|}
			\hline\rm{model} \ref{tb:model25} & \multicolumn{10}{c|}{$U(4)\times U(2)_L\times U(2)_R\times USp(2)\times USp(4) $}\\
			\hline \hline			\rm{stack} & $N$ & $(n^1,l^1)\times(n^2,l^2)\times(n^3,l^3)$ & $n_{\Ysymm}$& $n_{\Yasymm}$ & $b$ & $b'$ & $c$ & $c'$ & 1 & 3\\
			\hline
			$a$ & 8 & $(1,1)\times (-1,0)\times (-1,1)$ & 0 & 0  & 2 & 1 & 0 & -3 & 0 & 0\\
			$b$ & 4 & $(1,0)\times (1,-1)\times (1,3)$ & -2 & 2  & - & - & 8 & 4 & 0 & -1\\
			$c$ & 4 & $(-1,4)\times (0,1)\times (-1,1)$ & 3 & -3  & - & - & - & - & -4 & 1\\
			\hline
			1 & 2 & $(1, 0)\times (1, 0)\times (2, 0)$& \multicolumn{8}{c|}{$x_A = \frac{3}{4}x_B = \frac{1}{4}x_C = \frac{3}{4}x_D$}\\
			3 & 4 & $(0, -1)\times (1, 0)\times (0, 2)$& \multicolumn{8}{c|}{$\beta^g_1=-2$, $\beta^g_3=-4$}\\
			& & & \multicolumn{8}{c|}{$\chi_1=\frac{1}{2}$, $\chi_2=\frac{3}{2}$, $\chi_3=1$}\\
			\hline
		\end{tabular}
\begin{tabular}{|c||c|c||c|c|c|c|c|c|c|c|}
			\hline\rm{model} \ref{tb:model26} & \multicolumn{10}{c|}{$U(4)\times U(2)_L\times U(2)_R\times USp(2)^2 $}\\
			\hline \hline			\rm{stack} & $N$ & $(n^1,l^1)\times(n^2,l^2)\times(n^3,l^3)$ & $n_{\Ysymm}$& $n_{\Yasymm}$ & $b$ & $b'$ & $c$ & $c'$ & 2 & 4\\
			\hline
			$a$ & 8 & $(1,1)\times (1,0)\times (1,-1)$ & 0 & 0  & 2 & 1 & 0 & -3 & 1 & -1\\
			$b$ & 4 & $(-1,0)\times (-2,1)\times (1,3)$ & -5 & 5  & - & - & 8 & 8 & 0 & 6\\
			$c$ & 4 & $(0,1)\times (-2,3)\times (-1,1)$ & 1 & -1  & - & - & - & - & 2 & 0\\
			\hline
			2 & 2 & $(1, 0)\times (0, -1)\times (0, 2)$& \multicolumn{8}{c|}{$x_A = \frac{2}{3}x_B = \frac{1}{9}x_C = \frac{2}{3}x_D$}\\
			4 & 2 & $(0, -1)\times (0, 1)\times (2, 0)$& \multicolumn{8}{c|}{$\beta^g_2=-2$, $\beta^g_4=2$}\\
			& & & \multicolumn{8}{c|}{$\chi_1=\frac{1}{3}$, $\chi_2=2$, $\chi_3=\frac{2}{3}$}\\
			\hline
		\end{tabular}
\begin{tabular}{|c||c|c||c|c|c|c|c|c|c|}
			\hline\rm{model} \ref{tb:model27} & \multicolumn{9}{c|}{$U(4)\times U(2)_L\times U(2)_R\times USp(4) $}\\
			\hline \hline			\rm{stack} & $N$ & $(n^1,l^1)\times(n^2,l^2)\times(n^3,l^3)$ & $n_{\Ysymm}$& $n_{\Yasymm}$ & $b$ & $b'$ & $c$ & $c'$ & 4\\
			\hline
			$a$ & 8 & $(2,1)\times (1,0)\times (1,-1)$ & 1 & -1  & 2 & 1 & 0 & -3 & -2\\
			$b$ & 4 & $(1,0)\times (1,-1)\times (1,3)$ & -2 & 2  & - & - & 0 & 4 & 3\\
			$c$ & 4 & $(-1,2)\times (-1,1)\times (-1,1)$ & 2 & 6  & - & - & - & - & 1\\
			\hline
			4 & 4 & $(0, -1)\times (0, 1)\times (2, 0)$& \multicolumn{7}{c|}{$x_A = 2x_B = \frac{4}{3}x_C = 4x_D$}\\
			& & & \multicolumn{7}{c|}{$\beta^g_4=2$}\\
			& & & \multicolumn{7}{c|}{$\chi_1=2 \sqrt{\frac{2}{3}}$, $\chi_2=\sqrt{6}$, $\chi_3=2 \sqrt{\frac{2}{3}}$}\\
			\hline
		\end{tabular}
\begin{tabular}{|c||c|c||c|c|c|c|c|c|c|c|c|}
			\hline\rm{model} \ref{tb:model28} & \multicolumn{11}{c|}{$U(4)\times U(2)_L\times U(2)_R\times USp(2)^3 $}\\
			\hline \hline			\rm{stack} & $N$ & $(n^1,l^1)\times(n^2,l^2)\times(n^3,l^3)$ & $n_{\Ysymm}$& $n_{\Yasymm}$ & $b$ & $b'$ & $c$ & $c'$ & 2 & 3 & 4\\
			\hline
			$a$ & 8 & $(1,-1)\times (1,0)\times (1,1)$ & 0 & 0  & 3 & 0 & 0 & -3 & -1 & 0 & 1\\
			$b$ & 4 & $(-1,4)\times (0,1)\times (-1,1)$ & 3 & -3  & - & - & -7 & 0 & 0 & 1 & 0\\
			$c$ & 4 & $(-2,1)\times (-1,1)\times (1,1)$ & -2 & -6  & - & - & - & - & -1 & -2 & 2\\
			\hline
			2 & 2 & $(1, 0)\times (0, -1)\times (0, 2)$& \multicolumn{9}{c|}{$x_A = \frac{1}{9}x_B = \frac{1}{4}x_C = \frac{1}{9}x_D$}\\
			3 & 2 & $(0, -1)\times (1, 0)\times (0, 2)$& \multicolumn{9}{c|}{$\beta^g_2=-3$, $\beta^g_3=-3$, $\beta^g_4=-2$}\\
			4 & 2 & $(0, -1)\times (0, 1)\times (2, 0)$& \multicolumn{9}{c|}{$\chi_1=\frac{1}{2}$, $\chi_2=\frac{2}{9}$, $\chi_3=1$}\\
			\hline
		\end{tabular}
\begin{tabular}{|c||c|c||c|c|c|c|c|c|c|}
			\hline\rm{model} \ref{tb:model29} & \multicolumn{9}{c|}{$U(4)\times U(2)_L\times U(2)_R\times USp(4) $}\\
			\hline \hline			\rm{stack} & $N$ & $(n^1,l^1)\times(n^2,l^2)\times(n^3,l^3)$ & $n_{\Ysymm}$& $n_{\Yasymm}$ & $b$ & $b'$ & $c$ & $c'$ & 4\\
			\hline
			$a$ & 8 & $(2,1)\times (1,0)\times (1,-1)$ & 1 & -1  & 3 & 0 & 0 & -3 & -2\\
			$b$ & 4 & $(1,0)\times (1,-3)\times (1,1)$ & 2 & -2  & - & - & -4 & 0 & 1\\
			$c$ & 4 & $(-1,2)\times (-1,1)\times (-1,1)$ & 2 & 6  & - & - & - & - & 1\\
			\hline
			4 & 4 & $(0, -1)\times (0, 1)\times (2, 0)$& \multicolumn{7}{c|}{$x_A = \frac{4}{3}x_B = 8x_C = \frac{8}{3}x_D$}\\
			& & & \multicolumn{7}{c|}{$\beta^g_4=0$}\\
			& & & \multicolumn{7}{c|}{$\chi_1=4$, $\chi_2=\frac{2}{3}$, $\chi_3=4$}\\
			\hline
		\end{tabular}
	\end{center}
\end{table}
\begin{table}\scriptsize
	\caption{D6-brane configurations and intersection numbers of Model \ref{tb:model30}, and its MSSM gauge coupling relation is $g^2_a=\frac{5}{14}g^2_b=\frac{11}{6}g^2_c=\frac{11}{8}(\frac{5}{3}g^2_Y)=\frac{8}{63} 5^{3/4} \sqrt{11} \pi  e^{\phi ^4}$.}
	\label{tb:model30}
	\begin{center}
		\begin{tabular}{|c||c|c||c|c|c|c|c|c|c|c|}
			\hline\rm{model} \ref{tb:model30} & \multicolumn{10}{c|}{$U(4)\times U(2)_L\times U(2)_R\times USp(2)^2 $}\\
			\hline \hline			\rm{stack} & $N$ & $(n^1,l^1)\times(n^2,l^2)\times(n^3,l^3)$ & $n_{\Ysymm}$& $n_{\Yasymm}$ & $b$ & $b'$ & $c$ & $c'$ & 1 & 4\\
			\hline
			$a$ & 8 & $(-1,-1)\times (1,1)\times (1,1)$ & 0 & -4  & 6 & -3 & 0 & -3 & 1 & -1\\
			$b$ & 4 & $(-1,2)\times (-1,0)\times (5,1)$ & 9 & -9  & - & - & -10 & -9 & 0 & 1\\
			$c$ & 4 & $(-2,-1)\times (0,1)\times (1,1)$ & 1 & -1  & - & - & - & - & 1 & 0\\
			\hline
			1 & 2 & $(1, 0)\times (1, 0)\times (2, 0)$& \multicolumn{8}{c|}{$x_A = 22x_B = 2x_C = \frac{11}{5}x_D$}\\
			4 & 2 & $(0, -1)\times (0, 1)\times (2, 0)$& \multicolumn{8}{c|}{$\beta^g_1=-3$, $\beta^g_4=-3$}\\
			& & & \multicolumn{8}{c|}{$\chi_1=\frac{1}{\sqrt{5}}$, $\chi_2=\frac{11}{\sqrt{5}}$, $\chi_3=4 \sqrt{5}$}\\
			\hline
		\end{tabular}
\begin{tabular}{|c||c|c||c|c|c|c|c|c|c|c|}
			\hline\rm{model} \ref{tb:model31} & \multicolumn{10}{c|}{$U(4)\times U(2)_L\times U(2)_R\times USp(2)\times USp(4) $}\\
			\hline \hline			\rm{stack} & $N$ & $(n^1,l^1)\times(n^2,l^2)\times(n^3,l^3)$ & $n_{\Ysymm}$& $n_{\Yasymm}$ & $b$ & $b'$ & $c$ & $c'$ & 1 & 4\\
			\hline
			$a$ & 8 & $(-1,-1)\times (2,1)\times (1,1)$ & 0 & -8  & 0 & 3 & 0 & -3 & 1 & -2\\
			$b$ & 4 & $(4,-1)\times (1,0)\times (1,1)$ & -3 & 3  & - & - & 0 & 2 & 0 & 4\\
			$c$ & 4 & $(-2,-1)\times (-1,1)\times (1,1)$ & 2 & 6  & - & - & - & - & 1 & 2\\
			\hline
			1 & 4 & $(1, 0)\times (1, 0)\times (2, 0)$& \multicolumn{8}{c|}{$x_A = \frac{13}{2}x_B = \frac{13}{8}x_C = 26x_D$}\\
			4 & 2 & $(0, -1)\times (0, 1)\times (2, 0)$& \multicolumn{8}{c|}{$\beta^g_1=-3$, $\beta^g_4=4$}\\
			& & & \multicolumn{8}{c|}{$\chi_1=\sqrt{\frac{13}{2}}$, $\chi_2=2 \sqrt{26}$, $\chi_3=\frac{\sqrt{\frac{13}{2}}}{2}$}\\
			\hline
		\end{tabular}
\begin{tabular}{|c||c|c||c|c|c|c|c|c|c|}
			\hline\rm{model} \ref{tb:model32} & \multicolumn{9}{c|}{$U(4)\times U(2)_L\times U(2)_R\times USp(4) $}\\
			\hline \hline			\rm{stack} & $N$ & $(n^1,l^1)\times(n^2,l^2)\times(n^3,l^3)$ & $n_{\Ysymm}$& $n_{\Yasymm}$ & $b$ & $b'$ & $c$ & $c'$ & 3\\
			\hline
			$a$ & 8 & $(1,1)\times (-1,0)\times (-1,1)$ & 0 & 0  & 2 & 1 & 0 & -3 & 0\\
			$b$ & 4 & $(1,0)\times (2,-1)\times (1,3)$ & -5 & 5  & - & - & 16 & 8 & -1\\
			$c$ & 4 & $(-1,4)\times (0,1)\times (-1,1)$ & 3 & -3  & - & - & - & - & 1\\
			\hline
			3 & 4 & $(0, -1)\times (1, 0)\times (0, 2)$& \multicolumn{7}{c|}{$x_A = \frac{3}{2}x_B = \frac{1}{4}x_C = \frac{3}{2}x_D$}\\
			& & & \multicolumn{7}{c|}{$\beta^g_3=-4$}\\
			& & & \multicolumn{7}{c|}{$\chi_1=\frac{1}{2}$, $\chi_2=3$, $\chi_3=1$}\\
			\hline
		\end{tabular}
\begin{tabular}{|c||c|c||c|c|c|c|c|c|c|c|}
			\hline\rm{model} \ref{tb:model33} & \multicolumn{10}{c|}{$U(4)\times U(2)_L\times U(2)_R\times USp(2)^2 $}\\
			\hline \hline			\rm{stack} & $N$ & $(n^1,l^1)\times(n^2,l^2)\times(n^3,l^3)$ & $n_{\Ysymm}$& $n_{\Yasymm}$ & $b$ & $b'$ & $c$ & $c'$ & 1 & 4\\
			\hline
			$a$ & 8 & $(1,-1)\times (-1,1)\times (1,-1)$ & 0 & 4  & 3 & 0 & 0 & -3 & -1 & 1\\
			$b$ & 4 & $(1,-4)\times (1,0)\times (1,1)$ & 3 & -3  & - & - & -7 & 0 & 0 & 1\\
			$c$ & 4 & $(-2,1)\times (2,1)\times (-1,1)$ & -3 & -13  & - & - & - & - & -1 & -4\\
			\hline
			1 & 2 & $(1, 0)\times (1, 0)\times (2, 0)$& \multicolumn{8}{c|}{$x_A = 28x_B = \frac{28}{23}x_C = 7x_D$}\\
			4 & 2 & $(0, -1)\times (0, 1)\times (2, 0)$& \multicolumn{8}{c|}{$\beta^g_1=-3$, $\beta^g_4=1$}\\
			& & & \multicolumn{8}{c|}{$\chi_1=\sqrt{\frac{7}{23}}$, $\chi_2=\sqrt{161}$, $\chi_3=8 \sqrt{\frac{7}{23}}$}\\
			\hline
		\end{tabular}
\begin{tabular}{|c||c|c||c|c|c|c|c|c|c|c|c|c|}
			\hline\rm{model} \ref{model1} & \multicolumn{12}{c|}{$U(4)\times U(2)_L\times U(2)_R\times USp(2)^4 $}\\
			\hline \hline			\rm{stack} & $N$ & $(n^1,l^1)\times(n^2,l^2)\times(n^3,l^3)$ & $n_{\Ysymm}$& $n_{\Yasymm}$ & $b$ & $b'$ & $c$ & $c'$ & 1 & 2 & 3 & 4\\
			\hline
			$a$ & 8 & $(1,0)\times (-1,1)\times (-1,-1)$ & 0 & 0  & 3 & 0 & 0 & -3 & 0 & 0 & -1 & 1\\
			$b$ & 4 & $(1,-3)\times (-1,-1)\times (-1,0)$ & 2 & -2  & - & - & 0 & 0 & 0 & -3 & 1 & 0\\
			$c$ & 4 & $(1,-3)\times (-1,1)\times (0,-1)$ & 2 & -2  & - & - & - & - & -3 & 0 & 0 & 1\\
			\hline
			1 & 2 & $(1, 0)\times (2, 0)\times (1, 0)$& \multicolumn{10}{c|}{$x_A = x_B = \frac{1}{3}x_C = \frac{1}{3}x_D$}\\
			2 & 2 & $(1, 0)\times (0, -2)\times (0, 1)$& \multicolumn{10}{c|}{$\beta^g_1=-3$, $\beta^g_2=-3$, $\beta^g_3=-3$, $\beta^g_4=-3$}\\
			3 & 2 & $(0, -1)\times (2, 0)\times (0, 1)$& \multicolumn{10}{c|}{$\chi_1=\frac{1}{3}$, $\chi_2=1$, $\chi_3=2$}\\
			4 & 2 & $(0, -1)\times (0, 2)\times (1, 0)$& \multicolumn{10}{c|}{}\\
			\hline
		\end{tabular}
\begin{tabular}{|c||c|c||c|c|c|c|c|c|c|c|c|c|}
			\hline\rm{model} \ref{model2} & \multicolumn{12}{c|}{$U(4)\times U(2)_L\times U(2)_R\times USp(2)^4 $}\\
			\hline \hline			\rm{stack} & $N$ & $(n^1,l^1)\times(n^2,l^2)\times(n^3,l^3)$ & $n_{\Ysymm}$& $n_{\Yasymm}$ & $b$ & $b'$ & $c$ & $c'$ & 1 & 2 & 3 & 4\\
			\hline
			$a$ & 8 & $(-1,1)\times (0,1)\times (-1,1)$ & 0 & 0  & 3 & 0 & 0 & -3 & -1 & 0 & 1 & 0\\
			$b$ & 4 & $(0,-1)\times (-3,-1)\times (-1,-1)$ & 2 & -2  & - & - & 0 & 0 & 1 & -3 & 0 & 0\\
			$c$ & 4 & $(1,0)\times (-3,-1)\times (-1,1)$ & 2 & -2  & - & - & - & - & 0 & 0 & 1 & -3\\
			\hline
			1 & 2 & $(1, 0)\times (1, 0)\times (2, 0)$& \multicolumn{10}{c|}{$x_A = 3x_B = x_C = 3x_D$}\\
			2 & 2 & $(1, 0)\times (0, -1)\times (0, 2)$& \multicolumn{10}{c|}{$\beta^g_1=-3$, $\beta^g_2=-3$, $\beta^g_3=-3$, $\beta^g_4=-3$}\\
			3 & 2 & $(0, -1)\times (1, 0)\times (0, 2)$& \multicolumn{10}{c|}{$\chi_1=1$, $\chi_2=3$, $\chi_3=2$}\\
			4 & 2 & $(0, -1)\times (0, 1)\times (2, 0)$& \multicolumn{10}{c|}{}\\
			\hline
		\end{tabular}
\begin{tabular}{|c||c|c||c|c|c|c|c|c|c|c|c|c|}
			\hline\rm{model} \ref{model3} & \multicolumn{12}{c|}{$U(4)\times U(2)_L\times U(2)_R\times USp(2)^4 $}\\
			\hline \hline			\rm{stack} & $N$ & $(n^1,l^1)\times(n^2,l^2)\times(n^3,l^3)$ & $n_{\Ysymm}$& $n_{\Yasymm}$ & $b$ & $b'$ & $c$ & $c'$ & 1 & 2 & 3 & 4\\
			\hline
			$a$ & 8 & $(-1,1)\times (1,1)\times (-1,0)$ & 0 & 0  & 3 & 0 & 0 & -3 & 0 & -1 & 1 & 0\\
			$b$ & 4 & $(-1,-1)\times (-1,0)\times (1,-3)$ & 2 & -2  & - & - & 0 & 0 & 0 & 1 & 0 & -3\\
			$c$ & 4 & $(-1,1)\times (0,-1)\times (1,-3)$ & 2 & -2  & - & - & - & - & -3 & 0 & 1 & 0\\
			\hline
			1 & 2 & $(2, 0)\times (1, 0)\times (1, 0)$& \multicolumn{10}{c|}{$x_A = \frac{1}{3}x_B = \frac{1}{3}x_C = x_D$}\\
			2 & 2 & $(2, 0)\times (0, -1)\times (0, 1)$& \multicolumn{10}{c|}{$\beta^g_1=-3$, $\beta^g_2=-3$, $\beta^g_3=-3$, $\beta^g_4=-3$}\\
			3 & 2 & $(0, -2)\times (1, 0)\times (0, 1)$& \multicolumn{10}{c|}{$\chi_1=1$, $\chi_2=1$, $\chi_3=\frac{2}{3}$}\\
			4 & 2 & $(0, -2)\times (0, 1)\times (1, 0)$& \multicolumn{10}{c|}{}\\
			\hline
		\end{tabular}
\begin{tabular}{|c||c|c||c|c|c|c|c|c|c|c|c|c|}
			\hline\rm{model} \ref{model4} & \multicolumn{12}{c|}{$U(4)\times U(2)_L\times U(2)_R\times USp(2)^4 $}\\
			\hline \hline			\rm{stack} & $N$ & $(n^1,l^1)\times(n^2,l^2)\times(n^3,l^3)$ & $n_{\Ysymm}$& $n_{\Yasymm}$ & $b$ & $b'$ & $c$ & $c'$ & 1 & 2 & 3 & 4\\
			\hline
			$a$ & 8 & $(1,1)\times (-1,1)\times (-1,0)$ & 0 & 0  & 0 & 3 & 0 & -3 & 0 & 1 & -1 & 0\\
			$b$ & 4 & $(-1,-1)\times (0,-1)\times (-1,-3)$ & -2 & 2  & - & - & 0 & 0 & 3 & 0 & -1 & 0\\
			$c$ & 4 & $(-1,-1)\times (-1,0)\times (1,-3)$ & 2 & -2  & - & - & - & - & 0 & 1 & 0 & -3\\
			\hline
			1 & 2 & $(2, 0)\times (1, 0)\times (1, 0)$& \multicolumn{10}{c|}{$x_A = \frac{1}{3}x_B = \frac{1}{3}x_C = x_D$}\\
			2 & 2 & $(2, 0)\times (0, -1)\times (0, 1)$& \multicolumn{10}{c|}{$\beta^g_1=-3$, $\beta^g_2=-3$, $\beta^g_3=-3$, $\beta^g_4=-3$}\\
			3 & 2 & $(0, -2)\times (1, 0)\times (0, 1)$& \multicolumn{10}{c|}{$\chi_1=1$, $\chi_2=1$, $\chi_3=\frac{2}{3}$}\\
			4 & 2 & $(0, -2)\times (0, 1)\times (1, 0)$& \multicolumn{10}{c|}{}\\
			\hline
		\end{tabular}
	\end{center}
\end{table}
\begin{table}[h]\scriptsize
	\caption{D6-brane configurations and intersection numbers of Model \ref{model5}, and its MSSM gauge coupling relation is $g^2_a=g^2_b=g^2_c=(\frac{5}{3}g^2_Y)=4 \sqrt{\frac{2}{3}} \pi  e^{\phi ^4}$.}
	\label{model5}
	\begin{center}
		\begin{tabular}{|c||c|c||c|c|c|c|c|c|c|c|c|c|}
			\hline\rm{model} \ref{model5} & \multicolumn{12}{c|}{$U(4)\times U(2)_L\times U(2)_R\times USp(2)^4 $}\\
			\hline \hline			\rm{stack} & $N$ & $(n^1,l^1)\times(n^2,l^2)\times(n^3,l^3)$ & $n_{\Ysymm}$& $n_{\Yasymm}$ & $b$ & $b'$ & $c$ & $c'$ & 1 & 2 & 3 & 4\\
			\hline
			$a$ & 8 & $(1,-1)\times (-1,0)\times (-1,-1)$ & 0 & 0  & 0 & 3 & -3 & 0 & 0 & -1 & 0 & 1\\
			$b$ & 4 & $(0,-1)\times (-1,-3)\times (-1,-1)$ & -2 & 2  & - & - & 0 & 0 & 3 & -1 & 0 & 0\\
			$c$ & 4 & $(-1,0)\times (1,3)\times (-1,1)$ & -2 & 2  & - & - & - & - & 0 & 0 & 3 & -1\\
			\hline
			1 & 2 & $(1, 0)\times (1, 0)\times (2, 0)$& \multicolumn{10}{c|}{$x_A = \frac{1}{3}x_B = x_C = \frac{1}{3}x_D$}\\
			2 & 2 & $(1, 0)\times (0, -1)\times (0, 2)$& \multicolumn{10}{c|}{$\beta^g_1=-3$, $\beta^g_2=-3$, $\beta^g_3=-3$, $\beta^g_4=-3$}\\
			3 & 2 & $(0, -1)\times (1, 0)\times (0, 2)$& \multicolumn{10}{c|}{$\chi_1=1$, $\chi_2=\frac{1}{3}$, $\chi_3=2$}\\
			4 & 2 & $(0, -1)\times (0, 1)\times (2, 0)$& \multicolumn{10}{c|}{}\\
			\hline
		\end{tabular}
	\end{center}
\end{table}
\begin{table}[h]\scriptsize
	\caption{D6-brane configurations and intersection numbers of Model \ref{model6}, and its MSSM gauge coupling relation is $g^2_a=g^2_b=g^2_c=(\frac{5}{3}g^2_Y)=4 \sqrt{\frac{2}{3}} \pi  e^{\phi ^4}$.}
	\label{model6}
	\begin{center}
		\begin{tabular}{|c||c|c||c|c|c|c|c|c|c|c|c|c|}
			\hline\rm{model} \ref{model6} & \multicolumn{12}{c|}{$U(4)\times U(2)_L\times U(2)_R\times USp(2)^4 $}\\
			\hline \hline			\rm{stack} & $N$ & $(n^1,l^1)\times(n^2,l^2)\times(n^3,l^3)$ & $n_{\Ysymm}$& $n_{\Yasymm}$ & $b$ & $b'$ & $c$ & $c'$ & 1 & 2 & 3 & 4\\
			\hline
			$a$ & 8 & $(-1,1)\times (-1,-1)\times (1,0)$ & 0 & 0  & 3 & 0 & -3 & 0 & 0 & -1 & 1 & 0\\
			$b$ & 4 & $(-1,-1)\times (-1,0)\times (1,-3)$ & 2 & -2  & - & - & 0 & 0 & 0 & 1 & 0 & -3\\
			$c$ & 4 & $(1,1)\times (0,1)\times (-1,-3)$ & -2 & 2  & - & - & - & - & 3 & 0 & -1 & 0\\
			\hline
			1 & 2 & $(2, 0)\times (1, 0)\times (1, 0)$& \multicolumn{10}{c|}{$x_A = \frac{1}{3}x_B = \frac{1}{3}x_C = x_D$}\\
			2 & 2 & $(2, 0)\times (0, -1)\times (0, 1)$& \multicolumn{10}{c|}{$\beta^g_1=-3$, $\beta^g_2=-3$, $\beta^g_3=-3$, $\beta^g_4=-3$}\\
			3 & 2 & $(0, -2)\times (1, 0)\times (0, 1)$& \multicolumn{10}{c|}{$\chi_1=1$, $\chi_2=1$, $\chi_3=\frac{2}{3}$}\\
			4 & 2 & $(0, -2)\times (0, 1)\times (1, 0)$& \multicolumn{10}{c|}{}\\
			\hline
		\end{tabular}
	\end{center}
\end{table}
\begin{table}[h]\scriptsize
	\caption{D6-brane configurations and intersection numbers of Model \ref{model7}, and its MSSM gauge coupling relation is $g^2_a=g^2_b=g^2_c=(\frac{5}{3}g^2_Y)=4 \sqrt{\frac{2}{3}} \pi  e^{\phi ^4}$.}
	\label{model7}
	\begin{center}
		\begin{tabular}{|c||c|c||c|c|c|c|c|c|c|c|c|c|}
			\hline\rm{model} \ref{model7} & \multicolumn{12}{c|}{$U(4)\times U(2)_L\times U(2)_R\times USp(2)^4 $}\\
			\hline \hline			\rm{stack} & $N$ & $(n^1,l^1)\times(n^2,l^2)\times(n^3,l^3)$ & $n_{\Ysymm}$& $n_{\Yasymm}$ & $b$ & $b'$ & $c$ & $c'$ & 1 & 2 & 3 & 4\\
			\hline
			$a$ & 8 & $(1,0)\times (-1,1)\times (-1,-1)$ & 0 & 0  & 3 & 0 & -3 & 0 & 0 & 0 & -1 & 1\\
			$b$ & 4 & $(1,-3)\times (-1,-1)\times (-1,0)$ & 2 & -2  & - & - & 0 & 0 & 0 & -3 & 1 & 0\\
			$c$ & 4 & $(-1,-3)\times (1,1)\times (0,1)$ & -2 & 2  & - & - & - & - & 3 & 0 & 0 & -1\\
			\hline
			1 & 2 & $(1, 0)\times (2, 0)\times (1, 0)$& \multicolumn{10}{c|}{$x_A = x_B = \frac{1}{3}x_C = \frac{1}{3}x_D$}\\
			2 & 2 & $(1, 0)\times (0, -2)\times (0, 1)$& \multicolumn{10}{c|}{$\beta^g_1=-3$, $\beta^g_2=-3$, $\beta^g_3=-3$, $\beta^g_4=-3$}\\
			3 & 2 & $(0, -1)\times (2, 0)\times (0, 1)$& \multicolumn{10}{c|}{$\chi_1=\frac{1}{3}$, $\chi_2=1$, $\chi_3=2$}\\
			4 & 2 & $(0, -1)\times (0, 2)\times (1, 0)$& \multicolumn{10}{c|}{}\\
			\hline
		\end{tabular}
